An Adaptive Load Balancer For Graph Analytical Applications on GPUs

Load-balancing among the threads of a GPU for graph analytics workloads is difficult because of the irregular nature of graph applications and the high variability in vertex degrees, particularly in power-law graphs. We describe a novel load balancing scheme to address this problem. Our scheme is implemented in the IrGL compiler to allow users to generate efficient load balanced code for a GPU from high-level sequential programs. We evaluated several graph analytics applications on up to 16 distributed GPUs using IrGL to compile the code and the Gluon substrate for inter-GPU communication. Our experiments show that this scheme can achieve an average speed-up of 2.2x on inputs that suffer from severe load imbalance problems when previous state-of-the-art load-balancing schemes are used.

==> figs/sssp.tex <==
\begin{lstlisting}[style=CStyle, escapechar=!]
WL = Worklist()
Kernel("SSSP", [('Graph', 'g')]
[   ForAll (src in WL.items()) { !\label{line:active_nodes}!
      // for each active node
      ForAll (edge in g.edges(src)) { !\label{line:neighbor}!
         // for each neighbor
         dst = g.getDestination(edge) !\label{line:sssp_start}!
         // relaxation operator for (src, dst)
         newDist = g.getDist(src) + g.getWeight(edge)
         if (atomicMin(g.curDist(dst), newDist))
	           WL.push(dst) // push if updated !\label{line:sssp_end}!
    }
  }
]),
Iterate("while", "WL", SSSP(graph), Init(WL)) 

\end{lstlisting}


==> figs/sssp_lb.tex <==
\begin{lstlisting}[style=CStyle, escapechar=|]
__global__ void SSSP_Inspect_with_TWC(Graph g, WL wl, WL work, ...) {  |\label{line:ssspKernel}|
  for (src = tid; src < wl.end(); src += nthreads) {
    degree = getOutDegree(src); |\label{line:inspectBegin}|
    if (degree >= THRESHOLD) |\label{line:degreeCheck}|
      work.push(src); |\label{line:push}| |\label{line:inspectEnd}|
    else
      // Distribute edges of src to thread/warp/CTA based on its degree
  }
}
__global__ void SSSP_LB(Graph g, WL wl, WL work, WL prefixWork, ...) { |\label{line:lbKernelDef}| 
  int total_edges = getTotalEdges(prefixWork);
  int edges_per_thread = total_edges / nthreads;
  int current_edge = compute_first_edge(tid); // distribution policy
  while (current_edge < edges_per_thread) { 
    int src, dst;
    compute_end_points(current_edge, src, dst, prefixWork);	  |\label{line:computeSource}|
    ... // SSSP relaxation operator for (src, dst)
    get_next_edge(tid, current_edge); // distribution policy  |\label{line:NextEdge}|
  }
}
Initialize(wl, work, prefixWork); // Initialize worklists
while (!wl.empty()) { |\label{line:highDegreeNodes}|
  SSSP_Inspect_with_TWC<<<#blocks, #threads>>>>(g, wl, work, ...);
  if (!work.empty()) {
    compute_prefix_sum(work, prefixWork); |\label{line:prefixSum}|
    SSSP_LB<<<#blocks, #threads>>>(g, wl, work, prefixWork, ...); |\label{line:lbKernel}|
  }
}
\end{lstlisting}


